On the optimal experimental design for heat and moisture parameter estimation

In the context of estimating material properties of porous walls based on in-site measurements and identification method, this paper presents the concept of Optimal Experiment Design (OED). It aims at searching the best experimental conditions in terms of quantity and position of sensors and boundary conditions imposed to the material. These optimal conditions ensure to provide the maximum accuracy of the identification method and thus the estimated parameters. The search of the OED is done by using the Fisher information matrix and a priori knowledge of the parameters. The methodology is applied for two case studies. The first one deals with purely conductive heat transfer. The concept of optimal experiment design is detailed and verified with 100 inverse problems for different experiment designs. The second case study combines a strong coupling between heat and moisture transfer through a porous building material. The methodology presented is based on a scientific formalism for efficient planning of experimental work that can be extended to the optimal design of experiments related to other problems in thermal and fluid sciences.

==> figs/OED2.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figs/OED2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.20712013bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75586211)%
    \put(0,0){\includegraphics[width=\unitlength]{figs/OED2.eps}}%
    \put(-0.38072047,0.49993396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.86789973\unitlength}\raggedright \end{minipage}}}%
    \put(0.08578511,0.73071875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95825945\unitlength}\raggedright Boundary conditions\end{minipage}}}%
    \put(0.10208734,0.69117306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95825945\unitlength}\raggedright Initial conditions\end{minipage}}}%
    \put(0.11362658,0.53679244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95825945\unitlength}\raggedright Direct problem\end{minipage}}}%
    \put(0.08655245,0.4987876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95825945\unitlength}\raggedright Sensitivity problem\end{minipage}}}%
    \put(0.15254972,0.57467596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95825945\unitlength}\raggedright \textbf{Model}\end{minipage}}}%
    \put(0.0916208,0.16383922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95825945\unitlength}\raggedright Sensors location $X$\end{minipage}}}%
    \put(0.08720344,0.12799855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95825945\unitlength}\raggedright Sensors quantity $N$ \end{minipage}}}%
    \put(0.10045553,0.09641351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95825945\unitlength}\raggedright Sensors errors $\sigma^2$\end{minipage}}}%
    \put(0.07757507,0.36410508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95825945\unitlength}\raggedright \textbf{Searching the OED}\end{minipage}}}%
    \put(0.74953264,0.34939762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95825945\unitlength}\raggedright \textbf{Experiments}\end{minipage}}}%
    \put(0.78487154,0.3103534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95825945\unitlength}\raggedright Data\end{minipage}}}%
    \put(0.63617379,0.19558565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3587603\unitlength}\centering \small\textbf{Parameter estimation problem}\end{minipage}}}%
    \put(0.75032821,0.04365298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95825945\unitlength}\raggedright parameter $\textbf{P}^\circ$\end{minipage}}}%
    \put(0.05443677,0.32434504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95825945\unitlength}\raggedright Fisher information matrix\end{minipage}}}%
    \put(0.08130492,0.28746449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95825945\unitlength}\raggedright D-optimum criteria $\Psi$\end{minipage}}}%
    \put(0.51469467,0.35331801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95825945\unitlength}\raggedright \textbf{OED}\end{minipage}}}%
    \put(0.52762323,0.31646577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95825945\unitlength}\raggedright $\pi^\circ$\end{minipage}}}%
    \put(0.63617379,0.15749993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3587603\unitlength}\centering \small Identification methods \end{minipage}}}%
  \end{picture}%
\endgroup%

